Relative Flatness and Generalization

Flatness of the loss curve is conjectured to be connected to the generalization ability of machine learning models, in particular neural networks. While it has been empirically observed that flatness measures consistently correlate strongly with generalization, it is still an open theoretical problem why and under which circumstances flatness is connected to generalization, in particular in light of reparameterizations that change certain flatness measures but leave generalization unchanged. We investigate the connection between flatness and generalization by relating it to the interpolation from representative data, deriving notions of representativeness, and feature robustness. The notions allow us to rigorously connect flatness and generalization and to identify conditions under which the connection holds. Moreover, they give rise to a novel, but natural relative flatness measure that correlates strongly with generalization, simplifies to ridge regression for ordinary least squares, and solves the reparameterization issue.

==> images/functionIllustration.tex <==
\def\layersep{2.5cm}

\definecolor{input}{RGB}{56,54,80}
\definecolor{hidden}{RGB}{0,193,189}
\definecolor{output}{RGB}{179,132,184}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep, scale=0.585, transform shape]%scale=0.7, transform shape]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=input];
    \tikzstyle{output neuron}=[neuron, fill=output];
    \tikzstyle{hidden neuron}=[neuron, fill=hidden];
    \tikzstyle{hidden neuron 2}=[neuron, fill=hidden];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};
        
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
    	\foreach \dest in {1,...,5}
    		\path (I-\source) edge (H1-\dest);    
            
    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,4}
    	\path[yshift=0.0cm]
	    	node[hidden neuron 2] (H2-\name) at (2.2*\layersep,-\y cm) {};

	% Connect every node in the input layer with every node in the
	% hidden layer.
	\foreach \source in {1,...,5}
		\foreach \dest in {1,...,4}
			\path[draw=black!50] (H1-\source) edge (H2-\dest);  

    % Draw the output layer node
    \node[output neuron,pin={[pin edge={->}]right:}, right of=H2-3] (O) at (2*\layersep,-2.5 cm) {};
    %\node[output neuron,pin={[pin edge={->}]right: $f = \psi\circ\phi$}, right of=H2-3] (O) at (2*\layersep,-2.5 cm) {};

    

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
        \path (H2-\source) edge (O);

    % Annotate the layers
    \node[annot,node distance=1cm] (hl) at (4,0.6 cm) {hidden layers};
    \node[annot] at (0,0.6 cm) {input layer};
    \node[annot] at (7.5,0.6 cm) {output layer};
    
    
    %draw the curly brackets
    \draw [-,
    thick,
    decoration={
    	brace,
    	mirror,
    	raise=0.3cm,
    	amplitude=10pt
    },
    decorate
    ] (-0.5,-4.3) -- (3,-4.3) 
    node [pos=0.5,anchor=north,yshift=-1.3cm] {$\phi$}; 
    
    %draw the curly brackets
    \draw [-,
    thick,
    decoration={
    	brace,
    	mirror,
    	raise=0.3cm,
    	amplitude=10pt
    },
    decorate
    ] (3.5,-4.3) -- (8,-4.3) 
    node [pos=0.5,anchor=north,yshift=-1.3cm] {$\psi$}; 
\end{tikzpicture}

